Large neighborhoods with implicit customer selection for vehicle routing problems with profits

We consider several Vehicle Routing Problems (VRP) with profits, which seek to select a subset of customers, each one being associated with a profit, and to design service itineraries. When the sum of profits is maximized under distance constraints, the problem is usually called team orienteering problem. The capacitated profitable tour problem seeks to maximize profits minus travel costs under capacity constraints. Finally, in the VRP with private fleet and common carrier, some customers can be delegated to an external carrier subject to a cost. Three families of combined decisions must be taken: customers selection, assignment to vehicles, and sequencing of deliveries for each route. We propose a new neighborhood search for these problems which explores an exponential number of solutions in pseudo polynomial time. The search is conducted with standard VRP neighborhoods on an "exhaustive" solution representation, visiting all customers. Since visiting all customers is usually infeasible or sub-optimal, an efficient "Select" algorithm, based on resource constrained shortest paths, is repeatedly used on any new route to find the optimal subsequence of visits to customers. The good performance of these neighborhood structures is demonstrated by extensive computational experiments with a local search, an iterated local search and a hybrid genetic algorithm. Intriguingly, even a local-improvement method to the first local optimum of this neighborhood achieves an average gap of 0.09% on classic team orienteering benchmark instances, rivaling with the current state-of-the-art metaheuristics. Promising research avenues on hybridizations with more standard routing neighborhoods are also open.

==> (inline-0) <==
\begin{tabular}{|c|ccccc|cc|cc|cc|cc|c|}
\hline
Inst&FVF&ASe&FPR&SPR&MSA&\multicolumn{2}{c|}{UHGS}&\multicolumn{2}{c|}{UHGS-f}&\multicolumn{2}{c|}{MS-ILS}&\multicolumn{2}{c|}{MS-LS}&BKS\\
&&&&&&Avg&Best&Avg&Best&Avg&Best&Avg&Best&\\
\hline
p4.2.a&\textbf{206}&\textbf{206}&\textbf{206}&\textbf{206}&\textbf{206}&\textbf{206}&\textbf{206}&\textbf{206}&\textbf{206}&\textbf{206}&\textbf{206}&\textbf{206}&\textbf{206}&206\\
p4.2.b&\textbf{341}&\textbf{341}&\textbf{341}&\textbf{341}&\textbf{341}&\textbf{341}&\textbf{341}&\textbf{341}&\textbf{341}&\textbf{341}&\textbf{341}&340&\textbf{341}&341\\
p4.2.c&\textbf{452}&\textbf{452}&\textbf{452}&\textbf{452}&\textbf{452}&\textbf{452}&\textbf{452}&\textbf{452}&\textbf{452}&\textbf{452}&\textbf{452}&450.8&\textbf{452}&452\\
p4.2.d&\textbf{531}&\textbf{531}&\textbf{531}&\textbf{531}&\textbf{531}&\textbf{531}&\textbf{531}&\textbf{531}&\textbf{531}&\textbf{531}&\textbf{531}&526.1&\textbf{531}&531\\
p4.2.e&\textbf{618}&\textbf{618}&612&\textbf{618}&\textbf{618}&\textbf{618}&\textbf{618}&617&\textbf{618}&\textbf{618}&\textbf{618}&603.7&613&618\\
p4.2.f&684&\textbf{687}&\textbf{687}&\textbf{687}&\textbf{687}&685.2&\textbf{687}&683.9&\textbf{687}&683.4&\textbf{687}&675.9&\textbf{687}&687\\
p4.2.g&750&\textbf{757}&\textbf{757}&\textbf{757}&\textbf{757}&755.2&\textbf{757}&754.4&\textbf{757}&754.7&\textbf{757}&742.5&752&757\\
p4.2.h&827&827&\textbf{835}&\textbf{835}&\textbf{835}&\textbf{835}&\textbf{835}&829.6&\textbf{835}&824.7&\textbf{835}&813.4&825&835\\
p4.2.i&916&\textbf{918}&\textbf{918}&\textbf{918}&\textbf{918}&\textbf{918}&\textbf{918}&904.7&\textbf{918}&899.5&\textbf{918}&878.3&\textbf{918}&918\\
p4.2.j&962&\textbf{965}&962&\textbf{965}&962&964.4&\textbf{965}&952.1&964&964.7&\textbf{965}&928&964&965\\
p4.2.k&1019&\textbf{1022}&1013&\textbf{1022}&\textbf{1022}&\textbf{1022}&\textbf{1022}&1018.2&\textbf{1022}&1008.8&\textbf{1022}&991.5&\textbf{1022}&1022\\
p4.2.l&1073&1071&1064&\textbf{1074}&1073&\textbf{1074}&\textbf{1074}&1066&\textbf{1074}&1050.1&\textbf{1074}&1050.8&1073&1074\\
p4.2.m&\textbf{1132}&1130&1130&\textbf{1132}&\textbf{1132}&1130.6&\textbf{1132}&1114.7&\textbf{1132}&1121.9&\textbf{1132}&1105.3&\textbf{1132}&1132\\
p4.2.n&1159&1168&1161&1173&\textbf{1174}&1172.4&\textbf{1174}&1163.5&\textbf{1174}&1167.3&\textbf{1174}&1161.7&1172&1174\\
p4.2.o&1216&1215&1206&\textbf{1218}&1217&1215.7&\textbf{1218}&1206.2&\textbf{1218}&1207.7&\textbf{1218}&1194.3&1213&1218\\
p4.2.p&1239&\textbf{1242}&1240&\textbf{1242}&1241&1239.2&\textbf{1242}&1234.9&1241&1236.2&\textbf{1242}&1221.8&1239&1242\\
p4.2.q&1265&1263&1257&1263&1259&1263.8&\textbf{1267}&1261.1&\textbf{1267}&1259.5&\textbf{1267}&1255&1262&1267\\
p4.2.r&1283&1288&1278&1286&1290&1286.4&\textbf{1292}&1280.7&1285&1282.1&1287&1274.6&1285&1292\\
p4.2.s&1300&\textbf{1304}&1293&1296&1300&1301.1&1302&1297.3&1302&1298.2&\textbf{1304}&1293.2&1301&1304\\
p4.2.t&\textbf{1306}&\textbf{1306}&1299&\textbf{1306}&\textbf{1306}&\textbf{1306}&\textbf{1306}&1305.7&\textbf{1306}&1305.7&\textbf{1306}&1304.1&\textbf{1306}&1306\\
p4.3.c&\textbf{193}&\textbf{193}&\textbf{193}&\textbf{193}&\textbf{193}&\textbf{193}&\textbf{193}&\textbf{193}&\textbf{193}&\textbf{193}&\textbf{193}&\textbf{193}&\textbf{193}&193\\
p4.3.d&\textbf{335}&\textbf{335}&333&\textbf{335}&\textbf{335}&\textbf{335}&\textbf{335}&\textbf{335}&\textbf{335}&\textbf{335}&\textbf{335}&333.7&\textbf{335}&335\\
p4.3.e&\textbf{468}&\textbf{468}&\textbf{468}&\textbf{468}&\textbf{468}&\textbf{468}&\textbf{468}&\textbf{468}&\textbf{468}&\textbf{468}&\textbf{468}&465.6&\textbf{468}&468\\
p4.3.f&\textbf{579}&\textbf{579}&\textbf{579}&\textbf{579}&\textbf{579}&\textbf{579}&\textbf{579}&\textbf{579}&\textbf{579}&\textbf{579}&\textbf{579}&572.5&\textbf{579}&579\\
p4.3.g&\textbf{653}&\textbf{653}&\textbf{653}&\textbf{653}&\textbf{653}&\textbf{653}&\textbf{653}&652.9&\textbf{653}&\textbf{653}&\textbf{653}&652.4&\textbf{653}&653\\
p4.3.h&724&720&725&\textbf{729}&\textbf{729}&\textbf{729}&\textbf{729}&\textbf{729}&\textbf{729}&\textbf{729}&\textbf{729}&715.1&728&729\\
p4.3.i&806&796&797&\textbf{809}&\textbf{809}&\textbf{809}&\textbf{809}&\textbf{809}&\textbf{809}&\textbf{809}&\textbf{809}&800.3&\textbf{809}&809\\
p4.3.j&\textbf{861}&\textbf{861}&858&\textbf{861}&860&\textbf{861}&\textbf{861}&860.7&\textbf{861}&859.9&\textbf{861}&850.6&\textbf{861}&861\\
p4.3.k&\textbf{919}&918&918&918&\textbf{919}&\textbf{919}&\textbf{919}&918.7&\textbf{919}&918.3&\textbf{919}&906.8&\textbf{919}&919\\
p4.3.l&975&\textbf{979}&968&\textbf{979}&978&\textbf{979}&\textbf{979}&978.6&\textbf{979}&978.1&\textbf{979}&964.3&\textbf{979}&979\\
p4.3.m&1056&1053&1043&\textbf{1063}&\textbf{1063}&\textbf{1063}&\textbf{1063}&1059.8&\textbf{1063}&1058.3&\textbf{1063}&1026.5&1051&1063\\
p4.3.n&1111&\textbf{1121}&1108&1120&\textbf{1121}&\textbf{1121}&\textbf{1121}&1120.8&\textbf{1121}&1118.2&\textbf{1121}&1087.2&\textbf{1121}&1121\\
p4.3.o&\textbf{1172}&1170&1165&1170&1170&1170.9&\textbf{1172}&1163.1&1170&1168.2&\textbf{1172}&1136.2&1170&1172\\
p4.3.p&1208&1221&1209&1220&\textbf{1222}&\textbf{1222}&\textbf{1222}&1213.6&\textbf{1222}&1220.3&\textbf{1222}&1190.7&1208&1222\\
p4.3.q&1250&1252&1246&\textbf{1253}&1251&1252.8&\textbf{1253}&1249.3&\textbf{1253}&1250.4&\textbf{1253}&1230.2&\textbf{1253}&1253\\
p4.3.r&1272&1267&1257&1272&1265&1271.5&\textbf{1273}&1269.8&1272&1269.9&1272&1258.5&1271&1273\\
p4.3.s&1289&1293&1276&1287&1293&1294.4&\textbf{1295}&1292.6&\textbf{1295}&1292.6&\textbf{1295}&1280.3&1290&1295\\
p4.3.t&1298&\textbf{1305}&1294&1299&1299&1304.2&\textbf{1305}&1303.6&\textbf{1305}&1302.4&1304&1296.9&1301&1305\\
p4.4.e&\textbf{183}&\textbf{183}&\textbf{183}&\textbf{183}&\textbf{183}&\textbf{183}&\textbf{183}&\textbf{183}&\textbf{183}&\textbf{183}&\textbf{183}&\textbf{183}&\textbf{183}&183\\
p4.4.f&\textbf{324}&\textbf{324}&\textbf{324}&\textbf{324}&\textbf{324}&\textbf{324}&\textbf{324}&\textbf{324}&\textbf{324}&\textbf{324}&\textbf{324}&322.6&\textbf{324}&324\\
p4.4.g&\textbf{461}&\textbf{461}&\textbf{461}&\textbf{461}&\textbf{461}&\textbf{461}&\textbf{461}&\textbf{461}&\textbf{461}&\textbf{461}&\textbf{461}&459.7&\textbf{461}&461\\
p4.4.h&\textbf{571}&\textbf{571}&\textbf{571}&\textbf{571}&\textbf{571}&\textbf{571}&\textbf{571}&\textbf{571}&\textbf{571}&\textbf{571}&\textbf{571}&556.1&\textbf{571}&571\\
p4.4.i&\textbf{657}&\textbf{657}&653&\textbf{657}&\textbf{657}&\textbf{657}&\textbf{657}&\textbf{657}&\textbf{657}&\textbf{657}&\textbf{657}&651.5&\textbf{657}&657\\
p4.4.j&\textbf{732}&\textbf{732}&\textbf{732}&\textbf{732}&\textbf{732}&\textbf{732}&\textbf{732}&\textbf{732}&\textbf{732}&\textbf{732}&\textbf{732}&725.7&\textbf{732}&732\\
p4.4.k&\textbf{821}&\textbf{821}&820&\textbf{821}&\textbf{821}&\textbf{821}&\textbf{821}&820.9&\textbf{821}&820.8&\textbf{821}&814.8&\textbf{821}&821\\
p4.4.l&879&\textbf{880}&875&879&\textbf{880}&\textbf{880}&\textbf{880}&879.9&\textbf{880}&879.7&\textbf{880}&858.9&\textbf{880}&880\\
p4.4.m&916&918&914&\textbf{919}&\textbf{919}&\textbf{919}&\textbf{919}&917.7&\textbf{919}&916.3&\textbf{919}&911.3&\textbf{919}&919\\
p4.4.n&968&961&953&969&975&975.2&976&969.5&976&969.1&976&959.4&967&977\\
p4.4.o&1051&1036&1033&1057&\textbf{1061}&\textbf{1061}&\textbf{1061}&\textbf{1061}&\textbf{1061}&\textbf{1061}&\textbf{1061}&1024.2&1057&1061\\
p4.4.p&1120&1111&1098&1122&\textbf{1124}&\textbf{1124}&\textbf{1124}&\textbf{1124}&\textbf{1124}&\textbf{1124}&\textbf{1124}&1100.1&\textbf{1124}&1124\\
p4.4.q&1160&1145&1139&1160&\textbf{1161}&\textbf{1161}&\textbf{1161}&\textbf{1161}&\textbf{1161}&1159.8&\textbf{1161}&1152.9&1159&1161\\
p4.4.r&1207&1200&1196&1213&\textbf{1216}&\textbf{1216}&\textbf{1216}&1212.2&\textbf{1216}&1211.4&\textbf{1216}&1190&1207&1216\\
p4.4.s&1259&1249&1231&1250&1256&\textbf{1260}&\textbf{1260}&1257.2&\textbf{1260}&1259.1&\textbf{1260}&1238.8&1259&1260\\
p4.4.t&1282&1281&1256&1280&\textbf{1285}&1284.4&\textbf{1285}&1283.4&\textbf{1285}&1282.3&\textbf{1285}&1266.6&1280&1285\\
p5.2.h&\textbf{410}&\textbf{410}&\textbf{410}&\textbf{410}&\textbf{410}&\textbf{410}&\textbf{410}&\textbf{410}&\textbf{410}&\textbf{410}&\textbf{410}&409&\textbf{410}&410\\
p5.2.j&\textbf{580}&\textbf{580}&\textbf{580}&\textbf{580}&\textbf{580}&\textbf{580}&\textbf{580}&\textbf{580}&\textbf{580}&\textbf{580}&\textbf{580}&\textbf{580}&\textbf{580}&580\\
p5.2.k&\textbf{670}&\textbf{670}&\textbf{670}&\textbf{670}&\textbf{670}&\textbf{670}&\textbf{670}&\textbf{670}&\textbf{670}&\textbf{670}&\textbf{670}&668.5&\textbf{670}&670\\
p5.2.l&\textbf{800}&\textbf{800}&\textbf{800}&\textbf{800}&\textbf{800}&\textbf{800}&\textbf{800}&\textbf{800}&\textbf{800}&\textbf{800}&\textbf{800}&797&\textbf{800}&800\\
p5.2.m&\textbf{860}&\textbf{860}&\textbf{860}&\textbf{860}&\textbf{860}&\textbf{860}&\textbf{860}&\textbf{860}&\textbf{860}&\textbf{860}&\textbf{860}&858&\textbf{860}&860\\
p5.2.n&\textbf{925}&\textbf{925}&\textbf{925}&\textbf{925}&\textbf{925}&\textbf{925}&\textbf{925}&\textbf{925}&\textbf{925}&\textbf{925}&\textbf{925}&924&\textbf{925}&925\\
p5.2.o&\textbf{1020}&\textbf{1020}&\textbf{1020}&\textbf{1020}&\textbf{1020}&\textbf{1020}&\textbf{1020}&\textbf{1020}&\textbf{1020}&\textbf{1020}&\textbf{1020}&1014&\textbf{1020}&1020\\
p5.2.p&\textbf{1150}&\textbf{1150}&\textbf{1150}&\textbf{1150}&\textbf{1150}&\textbf{1150}&\textbf{1150}&\textbf{1150}&\textbf{1150}&\textbf{1150}&\textbf{1150}&1148&\textbf{1150}&1150\\
p5.2.q&\textbf{1195}&\textbf{1195}&\textbf{1195}&\textbf{1195}&\textbf{1195}&\textbf{1195}&\textbf{1195}&1194.5&\textbf{1195}&\textbf{1195}&\textbf{1195}&1192.5&\textbf{1195}&1195\\
p5.2.r&\textbf{1260}&\textbf{1260}&\textbf{1260}&\textbf{1260}&\textbf{1260}&\textbf{1260}&\textbf{1260}&\textbf{1260}&\textbf{1260}&\textbf{1260}&\textbf{1260}&1258&\textbf{1260}&1260\\
p5.2.s&\textbf{1340}&\textbf{1340}&\textbf{1340}&\textbf{1340}&\textbf{1340}&\textbf{1340}&\textbf{1340}&\textbf{1340}&\textbf{1340}&\textbf{1340}&\textbf{1340}&1332.5&\textbf{1340}&1340\\
p5.2.t&\textbf{1400}&\textbf{1400}&\textbf{1400}&\textbf{1400}&\textbf{1400}&\textbf{1400}&\textbf{1400}&\textbf{1400}&\textbf{1400}&\textbf{1400}&\textbf{1400}&1391&\textbf{1400}&1400\\
p5.2.u&\textbf{1460}&\textbf{1460}&\textbf{1460}&\textbf{1460}&\textbf{1460}&\textbf{1460}&\textbf{1460}&\textbf{1460}&\textbf{1460}&\textbf{1460}&\textbf{1460}&1454&\textbf{1460}&1460\\
p5.2.v&1500&\textbf{1505}&\textbf{1505}&\textbf{1505}&\textbf{1505}&\textbf{1505}&\textbf{1505}&\textbf{1505}&\textbf{1505}&\textbf{1505}&\textbf{1505}&1498.5&\textbf{1505}&1505\\
p5.2.w&1560&1560&1560&1560&\textbf{1565}&\textbf{1565}&\textbf{1565}&1563&\textbf{1565}&1562.5&\textbf{1565}&1553&1560&1565\\
p5.2.x&1590&\textbf{1610}&\textbf{1610}&\textbf{1610}&\textbf{1610}&\textbf{1610}&\textbf{1610}&\textbf{1610}&\textbf{1610}&\textbf{1610}&\textbf{1610}&1599.5&\textbf{1610}&1610\\
p5.2.y&1635&\textbf{1645}&\textbf{1645}&\textbf{1645}&\textbf{1645}&\textbf{1645}&\textbf{1645}&\textbf{1645}&\textbf{1645}&\textbf{1645}&\textbf{1645}&1632.5&1640&1645\\
\hline
\end{tabular}
\begin{tabular}{|c|ccccc|cc|cc|cc|cc|c|}
\hline
Inst&FVF&ASe&FPR&SPR&MSA&\multicolumn{2}{c|}{UHGS}&\multicolumn{2}{c|}{UHGS-f}&\multicolumn{2}{c|}{MS-ILS}&\multicolumn{2}{c|}{MS-LS}&BKS\\
&&&&&&Avg&Best&Avg&Best&Avg&Best&Avg&Best&\\
\hline
p5.2.z&1670&\textbf{1680}&1670&\textbf{1680}&\textbf{1680}&\textbf{1680}&\textbf{1680}&\textbf{1680}&\textbf{1680}&\textbf{1680}&\textbf{1680}&1668.5&\textbf{1680}&1680\\
p5.3.k&\textbf{495}&\textbf{495}&\textbf{495}&\textbf{495}&\textbf{495}&\textbf{495}&\textbf{495}&\textbf{495}&\textbf{495}&\textbf{495}&\textbf{495}&492&\textbf{495}&495\\
p5.3.l&\textbf{595}&\textbf{595}&\textbf{595}&\textbf{595}&\textbf{595}&\textbf{595}&\textbf{595}&\textbf{595}&\textbf{595}&\textbf{595}&\textbf{595}&591.5&\textbf{595}&595\\
p5.3.n&\textbf{755}&\textbf{755}&\textbf{755}&\textbf{755}&\textbf{755}&\textbf{755}&\textbf{755}&\textbf{755}&\textbf{755}&\textbf{755}&\textbf{755}&\textbf{755}&\textbf{755}&755\\
p5.3.o&\textbf{870}&\textbf{870}&\textbf{870}&\textbf{870}&\textbf{870}&\textbf{870}&\textbf{870}&\textbf{870}&\textbf{870}&\textbf{870}&\textbf{870}&\textbf{870}&\textbf{870}&870\\
p5.3.q&\textbf{1070}&\textbf{1070}&\textbf{1070}&\textbf{1070}&\textbf{1070}&1069.5&\textbf{1070}&\textbf{1070}&\textbf{1070}&\textbf{1070}&\textbf{1070}&1068&\textbf{1070}&1070\\
p5.3.r&\textbf{1125}&\textbf{1125}&\textbf{1125}&\textbf{1125}&\textbf{1125}&\textbf{1125}&\textbf{1125}&\textbf{1125}&\textbf{1125}&\textbf{1125}&\textbf{1125}&1121.5&\textbf{1125}&1125\\
p5.3.s&\textbf{1190}&\textbf{1190}&1185&\textbf{1190}&\textbf{1190}&\textbf{1190}&\textbf{1190}&\textbf{1190}&\textbf{1190}&\textbf{1190}&\textbf{1190}&1189.5&\textbf{1190}&1190\\
p5.3.t&\textbf{1260}&\textbf{1260}&\textbf{1260}&\textbf{1260}&\textbf{1260}&\textbf{1260}&\textbf{1260}&\textbf{1260}&\textbf{1260}&\textbf{1260}&\textbf{1260}&1257&\textbf{1260}&1260\\
p5.3.u&\textbf{1345}&\textbf{1345}&1335&\textbf{1345}&\textbf{1345}&\textbf{1345}&\textbf{1345}&\textbf{1345}&\textbf{1345}&\textbf{1345}&\textbf{1345}&1340&\textbf{1345}&1345\\
p5.3.v&\textbf{1425}&\textbf{1425}&1420&\textbf{1425}&\textbf{1425}&\textbf{1425}&\textbf{1425}&\textbf{1425}&\textbf{1425}&1424&\textbf{1425}&1419.5&\textbf{1425}&1425\\
p5.3.w&\textbf{1485}&\textbf{1485}&1465&\textbf{1485}&\textbf{1485}&\textbf{1485}&\textbf{1485}&1484.5&\textbf{1485}&1483.5&\textbf{1485}&1467.5&1480&1485\\
p5.3.x&\textbf{1555}&1540&1540&1550&\textbf{1555}&1554&\textbf{1555}&1553&\textbf{1555}&1552&\textbf{1555}&1534&1535&1555\\
p5.3.y&\textbf{1595}&1590&1590&1590&1590&1592.5&\textbf{1595}&1590.5&\textbf{1595}&1590.5&\textbf{1595}&1584&1590&1595\\
p5.3.z&\textbf{1635}&\textbf{1635}&\textbf{1635}&\textbf{1635}&\textbf{1635}&\textbf{1635}&\textbf{1635}&\textbf{1635}&\textbf{1635}&\textbf{1635}&\textbf{1635}&1634.5&\textbf{1635}&1635\\
p5.4.m&\textbf{555}&\textbf{555}&\textbf{555}&\textbf{555}&\textbf{555}&\textbf{555}&\textbf{555}&\textbf{555}&\textbf{555}&\textbf{555}&\textbf{555}&554&\textbf{555}&555\\
p5.4.o&\textbf{690}&\textbf{690}&\textbf{690}&\textbf{690}&\textbf{690}&\textbf{690}&\textbf{690}&\textbf{690}&\textbf{690}&\textbf{690}&\textbf{690}&683&\textbf{690}&690\\
p5.4.p&\textbf{765}&\textbf{765}&760&760&\textbf{765}&\textbf{765}&\textbf{765}&763&\textbf{765}&764.5&\textbf{765}&761&\textbf{765}&765\\
p5.4.q&\textbf{860}&\textbf{860}&\textbf{860}&\textbf{860}&\textbf{860}&\textbf{860}&\textbf{860}&\textbf{860}&\textbf{860}&\textbf{860}&\textbf{860}&844.5&\textbf{860}&860\\
p5.4.r&\textbf{960}&\textbf{960}&\textbf{960}&\textbf{960}&\textbf{960}&\textbf{960}&\textbf{960}&\textbf{960}&\textbf{960}&\textbf{960}&\textbf{960}&946.5&\textbf{960}&960\\
p5.4.s&\textbf{1030}&\textbf{1030}&1005&1025&\textbf{1030}&\textbf{1030}&\textbf{1030}&\textbf{1030}&\textbf{1030}&\textbf{1030}&\textbf{1030}&1025&\textbf{1030}&1030\\
p5.4.t&\textbf{1160}&\textbf{1160}&\textbf{1160}&\textbf{1160}&\textbf{1160}&\textbf{1160}&\textbf{1160}&\textbf{1160}&\textbf{1160}&\textbf{1160}&\textbf{1160}&\textbf{1160}&\textbf{1160}&1160\\
p5.4.u&\textbf{1300}&\textbf{1300}&\textbf{1300}&\textbf{1300}&\textbf{1300}&\textbf{1300}&\textbf{1300}&\textbf{1300}&\textbf{1300}&\textbf{1300}&\textbf{1300}&\textbf{1300}&\textbf{1300}&1300\\
p5.4.v&\textbf{1320}&\textbf{1320}&\textbf{1320}&\textbf{1320}&\textbf{1320}&\textbf{1320}&\textbf{1320}&\textbf{1320}&\textbf{1320}&\textbf{1320}&\textbf{1320}&1318&\textbf{1320}&1320\\
p5.4.w&\textbf{1390}&\textbf{1390}&1380&\textbf{1390}&\textbf{1390}&\textbf{1390}&\textbf{1390}&\textbf{1390}&\textbf{1390}&1389.5&\textbf{1390}&1382.5&\textbf{1390}&1390\\
p5.4.x&\textbf{1450}&\textbf{1450}&1430&\textbf{1450}&\textbf{1450}&\textbf{1450}&\textbf{1450}&\textbf{1450}&\textbf{1450}&\textbf{1450}&\textbf{1450}&1440&\textbf{1450}&1450\\
p5.4.y&\textbf{1520}&\textbf{1520}&\textbf{1520}&\textbf{1520}&\textbf{1520}&\textbf{1520}&\textbf{1520}&\textbf{1520}&\textbf{1520}&\textbf{1520}&\textbf{1520}&1514&\textbf{1520}&1520\\
p5.4.z&\textbf{1620}&\textbf{1620}&\textbf{1620}&\textbf{1620}&\textbf{1620}&\textbf{1620}&\textbf{1620}&\textbf{1620}&\textbf{1620}&\textbf{1620}&\textbf{1620}&1601&\textbf{1620}&1620\\
p6.2.d&\textbf{192}&\textbf{192}&\textbf{192}&\textbf{192}&\textbf{192}&\textbf{192}&\textbf{192}&\textbf{192}&\textbf{192}&\textbf{192}&\textbf{192}&190.2&\textbf{192}&192\\
p6.2.j&\textbf{948}&\textbf{948}&942&\textbf{948}&\textbf{948}&\textbf{948}&\textbf{948}&\textbf{948}&\textbf{948}&\textbf{948}&\textbf{948}&945.6&\textbf{948}&948\\
p6.2.l&\textbf{1116}&\textbf{1116}&1110&\textbf{1116}&\textbf{1116}&\textbf{1116}&\textbf{1116}&\textbf{1116}&\textbf{1116}&\textbf{1116}&\textbf{1116}&1109.4&\textbf{1116}&1116\\
p6.2.m&\textbf{1188}&\textbf{1188}&\textbf{1188}&\textbf{1188}&\textbf{1188}&\textbf{1188}&\textbf{1188}&\textbf{1188}&\textbf{1188}&\textbf{1188}&\textbf{1188}&1182&\textbf{1188}&1188\\
p6.2.n&\textbf{1260}&\textbf{1260}&\textbf{1260}&\textbf{1260}&\textbf{1260}&\textbf{1260}&\textbf{1260}&\textbf{1260}&\textbf{1260}&\textbf{1260}&\textbf{1260}&1246.8&1254&1260\\
p6.3.g&\textbf{282}&\textbf{282}&\textbf{282}&\textbf{282}&\textbf{282}&\textbf{282}&\textbf{282}&\textbf{282}&\textbf{282}&\textbf{282}&\textbf{282}&279.6&\textbf{282}&282\\
p6.3.h&\textbf{444}&\textbf{444}&\textbf{444}&\textbf{444}&\textbf{444}&\textbf{444}&\textbf{444}&\textbf{444}&\textbf{444}&\textbf{444}&\textbf{444}&\textbf{444}&\textbf{444}&444\\
p6.3.i&\textbf{642}&\textbf{642}&\textbf{642}&\textbf{642}&\textbf{642}&\textbf{642}&\textbf{642}&\textbf{642}&\textbf{642}&\textbf{642}&\textbf{642}&\textbf{642}&\textbf{642}&642\\
p6.3.k&\textbf{894}&\textbf{894}&\textbf{894}&\textbf{894}&\textbf{894}&\textbf{894}&\textbf{894}&\textbf{894}&\textbf{894}&\textbf{894}&\textbf{894}&892.8&\textbf{894}&894\\
p6.3.l&\textbf{1002}&\textbf{1002}&\textbf{1002}&\textbf{1002}&\textbf{1002}&\textbf{1002}&\textbf{1002}&\textbf{1002}&\textbf{1002}&\textbf{1002}&\textbf{1002}&1000.8&\textbf{1002}&1002\\
p6.3.m&\textbf{1080}&\textbf{1080}&\textbf{1080}&\textbf{1080}&\textbf{1080}&\textbf{1080}&\textbf{1080}&\textbf{1080}&\textbf{1080}&\textbf{1080}&\textbf{1080}&\textbf{1080}&\textbf{1080}&1080\\
p6.3.n&\textbf{1170}&\textbf{1170}&1164&\textbf{1170}&\textbf{1170}&\textbf{1170}&\textbf{1170}&\textbf{1170}&\textbf{1170}&\textbf{1170}&\textbf{1170}&1167.6&\textbf{1170}&1170\\
p6.4.j&\textbf{366}&\textbf{366}&\textbf{366}&\textbf{366}&\textbf{366}&\textbf{366}&\textbf{366}&\textbf{366}&\textbf{366}&\textbf{366}&\textbf{366}&364.8&\textbf{366}&366\\
p6.4.k&\textbf{528}&\textbf{528}&\textbf{528}&\textbf{528}&\textbf{528}&\textbf{528}&\textbf{528}&\textbf{528}&\textbf{528}&\textbf{528}&\textbf{528}&\textbf{528}&\textbf{528}&528\\
p6.4.l&\textbf{696}&\textbf{696}&\textbf{696}&\textbf{696}&\textbf{696}&\textbf{696}&\textbf{696}&\textbf{696}&\textbf{696}&\textbf{696}&\textbf{696}&694.8&\textbf{696}&696\\
p7.2.d&\textbf{190}&\textbf{190}&\textbf{190}&\textbf{190}&\textbf{190}&\textbf{190}&\textbf{190}&\textbf{190}&\textbf{190}&\textbf{190}&\textbf{190}&\textbf{190}&\textbf{190}&190\\
p7.2.e&289&\textbf{290}&\textbf{290}&\textbf{290}&\textbf{290}&\textbf{290}&\textbf{290}&\textbf{290}&\textbf{290}&\textbf{290}&\textbf{290}&288.4&\textbf{290}&290\\
p7.2.f&\textbf{387}&\textbf{387}&\textbf{387}&\textbf{387}&\textbf{387}&\textbf{387}&\textbf{387}&\textbf{387}&\textbf{387}&\textbf{387}&\textbf{387}&386.1&\textbf{387}&387\\
p7.2.g&\textbf{459}&\textbf{459}&\textbf{459}&\textbf{459}&\textbf{459}&\textbf{459}&\textbf{459}&\textbf{459}&\textbf{459}&\textbf{459}&\textbf{459}&458.1&\textbf{459}&459\\
p7.2.h&\textbf{521}&\textbf{521}&\textbf{521}&\textbf{521}&\textbf{521}&\textbf{521}&\textbf{521}&\textbf{521}&\textbf{521}&\textbf{521}&\textbf{521}&519.8&\textbf{521}&521\\
p7.2.i&575&\textbf{580}&578&\textbf{580}&579&\textbf{580}&\textbf{580}&579.6&\textbf{580}&579.7&\textbf{580}&577.2&\textbf{580}&580\\
p7.2.j&643&\textbf{646}&\textbf{646}&\textbf{646}&\textbf{646}&\textbf{646}&\textbf{646}&\textbf{646}&\textbf{646}&\textbf{646}&\textbf{646}&638.5&\textbf{646}&646\\
p7.2.k&704&\textbf{705}&702&\textbf{705}&\textbf{705}&\textbf{705}&\textbf{705}&704.3&\textbf{705}&703.9&\textbf{705}&701.4&\textbf{705}&705\\
p7.2.l&759&\textbf{767}&759&\textbf{767}&\textbf{767}&\textbf{767}&\textbf{767}&\textbf{767}&\textbf{767}&\textbf{767}&\textbf{767}&759.2&\textbf{767}&767\\
p7.2.m&824&\textbf{827}&816&\textbf{827}&\textbf{827}&\textbf{827}&\textbf{827}&\textbf{827}&\textbf{827}&824.7&\textbf{827}&817&\textbf{827}&827\\
p7.2.n&883&\textbf{888}&\textbf{888}&\textbf{888}&\textbf{888}&887.6&\textbf{888}&882.4&\textbf{888}&880.7&\textbf{888}&869.4&884&888\\
p7.2.o&\textbf{945}&\textbf{945}&932&\textbf{945}&\textbf{945}&\textbf{945}&\textbf{945}&944.6&\textbf{945}&944.1&\textbf{945}&929.3&\textbf{945}&945\\
p7.2.p&\textbf{1002}&\textbf{1002}&993&\textbf{1002}&\textbf{1002}&\textbf{1002}&\textbf{1002}&999&\textbf{1002}&998.5&\textbf{1002}&983.4&\textbf{1002}&1002\\
p7.2.q&1038&1043&1043&\textbf{1044}&1043&\textbf{1044}&\textbf{1044}&1042.6&\textbf{1044}&1043&\textbf{1044}&1034.7&\textbf{1044}&1044\\
p7.2.r&\textbf{1094}&\textbf{1094}&1076&\textbf{1094}&1093&1093.4&\textbf{1094}&1090.8&\textbf{1094}&1087.6&\textbf{1094}&1077.6&1085&1094\\
p7.2.s&\textbf{1136}&\textbf{1136}&1125&\textbf{1136}&1135&1133.5&\textbf{1136}&1133.5&\textbf{1136}&1128.8&\textbf{1136}&1120.4&1133&1136\\
p7.2.t&1168&\textbf{1179}&1168&1175&1172&1176&\textbf{1179}&1166.6&\textbf{1179}&1165.2&\textbf{1179}&1159.9&1170&1179\\
p7.3.h&\textbf{425}&\textbf{425}&\textbf{425}&\textbf{425}&\textbf{425}&\textbf{425}&\textbf{425}&\textbf{425}&\textbf{425}&\textbf{425}&\textbf{425}&422.8&\textbf{425}&425\\
p7.3.i&\textbf{487}&\textbf{487}&485&\textbf{487}&\textbf{487}&\textbf{487}&\textbf{487}&\textbf{487}&\textbf{487}&\textbf{487}&\textbf{487}&484&\textbf{487}&487\\
p7.3.j&562&\textbf{564}&560&\textbf{564}&\textbf{564}&\textbf{564}&\textbf{564}&\textbf{564}&\textbf{564}&\textbf{564}&\textbf{564}&553.4&\textbf{564}&564\\
p7.3.k&632&\textbf{633}&\textbf{633}&\textbf{633}&\textbf{633}&\textbf{633}&\textbf{633}&\textbf{633}&\textbf{633}&\textbf{633}&\textbf{633}&626.2&\textbf{633}&633\\
p7.3.l&681&\textbf{684}&\textbf{684}&\textbf{684}&\textbf{684}&\textbf{684}&\textbf{684}&\textbf{684}&\textbf{684}&683.8&\textbf{684}&679&\textbf{684}&684\\
p7.3.m&745&\textbf{762}&\textbf{762}&\textbf{762}&\textbf{762}&\textbf{762}&\textbf{762}&760.9&\textbf{762}&\textbf{762}&\textbf{762}&745.8&\textbf{762}&762\\
p7.3.n&814&\textbf{820}&813&\textbf{820}&\textbf{820}&\textbf{820}&\textbf{820}&\textbf{820}&\textbf{820}&\textbf{820}&\textbf{820}&807&\textbf{820}&820\\
p7.3.o&871&\textbf{874}&859&\textbf{874}&\textbf{874}&\textbf{874}&\textbf{874}&\textbf{874}&\textbf{874}&\textbf{874}&\textbf{874}&866.9&\textbf{874}&874\\
p7.3.p&926&\textbf{929}&925&927&927&928.6&\textbf{929}&928&\textbf{929}&927.8&\textbf{929}&917.1&925&929\\
p7.3.q&978&\textbf{987}&970&\textbf{987}&\textbf{987}&\textbf{987}&\textbf{987}&985.4&\textbf{987}&985.4&\textbf{987}&970.3&984&987\\
\hline
\end{tabular}
\begin{tabular}{|c|ccccc|cc|cc|cc|cc|c|}
\hline
Inst&FVF&ASe&FPR&SPR&MSA&\multicolumn{2}{c|}{UHGS}&\multicolumn{2}{c|}{UHGS-f}&\multicolumn{2}{c|}{MS-ILS}&\multicolumn{2}{c|}{MS-LS}&BKS\\
&&&&&&Avg&Best&Avg&Best&Avg&Best&Avg&Best&\\
\hline
p7.3.r&1024&\textbf{1026}&1017&1021&\textbf{1026}&1025.8&\textbf{1026}&1024.1&\textbf{1026}&1022.9&\textbf{1026}&1016.1&1024&1026\\
p7.3.s&1079&\textbf{1081}&1076&\textbf{1081}&\textbf{1081}&1080.1&\textbf{1081}&1079.6&\textbf{1081}&1079.6&\textbf{1081}&1060.7&1074&1081\\
p7.3.t&1112&1118&1111&1118&1119&1119.2&\textbf{1120}&1117.9&\textbf{1120}&1116.9&\textbf{1120}&1105.7&1113&1120\\
p7.4.g&\textbf{217}&\textbf{217}&\textbf{217}&\textbf{217}&\textbf{217}&\textbf{217}&\textbf{217}&\textbf{217}&\textbf{217}&\textbf{217}&\textbf{217}&215.3&\textbf{217}&217\\
p7.4.h&\textbf{285}&\textbf{285}&\textbf{285}&\textbf{285}&\textbf{285}&\textbf{285}&\textbf{285}&\textbf{285}&\textbf{285}&\textbf{285}&\textbf{285}&284.4&\textbf{285}&285\\
p7.4.i&\textbf{366}&\textbf{366}&\textbf{366}&\textbf{366}&\textbf{366}&\textbf{366}&\textbf{366}&\textbf{366}&\textbf{366}&\textbf{366}&\textbf{366}&364.2&\textbf{366}&366\\
p7.4.k&518&\textbf{520}&518&518&\textbf{520}&519.2&\textbf{520}&519.4&\textbf{520}&519.8&\textbf{520}&516.2&\textbf{520}&520\\
p7.4.l&588&\textbf{590}&581&\textbf{590}&\textbf{590}&\textbf{590}&\textbf{590}&\textbf{590}&\textbf{590}&\textbf{590}&\textbf{590}&579.9&\textbf{590}&590\\
p7.4.m&\textbf{646}&\textbf{646}&\textbf{646}&\textbf{646}&\textbf{646}&\textbf{646}&\textbf{646}&\textbf{646}&\textbf{646}&\textbf{646}&\textbf{646}&640.1&\textbf{646}&646\\
p7.4.n&715&\textbf{730}&723&\textbf{730}&\textbf{730}&\textbf{730}&\textbf{730}&\textbf{730}&\textbf{730}&729.6&\textbf{730}&715.7&726&730\\
p7.4.o&770&\textbf{781}&780&780&\textbf{781}&\textbf{781}&\textbf{781}&\textbf{781}&\textbf{781}&780.6&\textbf{781}&769.8&777&781\\
p7.4.p&\textbf{846}&\textbf{846}&842&\textbf{846}&\textbf{846}&\textbf{846}&\textbf{846}&\textbf{846}&\textbf{846}&843.4&\textbf{846}&831.4&\textbf{846}&846\\
p7.4.q&899&\textbf{909}&902&907&\textbf{909}&\textbf{909}&\textbf{909}&908.9&\textbf{909}&908.8&\textbf{909}&896.3&904&909\\
p7.4.r&\textbf{970}&\textbf{970}&961&\textbf{970}&\textbf{970}&\textbf{970}&\textbf{970}&\textbf{970}&\textbf{970}&\textbf{970}&\textbf{970}&957.8&\textbf{970}&970\\
p7.4.s&1021&\textbf{1022}&\textbf{1022}&\textbf{1022}&\textbf{1022}&\textbf{1022}&\textbf{1022}&\textbf{1022}&\textbf{1022}&\textbf{1022}&\textbf{1022}&1013.7&\textbf{1022}&1022\\
p7.4.t&\textbf{1077}&\textbf{1077}&1066&\textbf{1077}&\textbf{1077}&\textbf{1077}&\textbf{1077}&\textbf{1077}&\textbf{1077}&\textbf{1077}&\textbf{1077}&1064.9&\textbf{1077}&1077\\
\hline
\end{tabular}
\begin{tabular}{|p{1.4cm}p{1.8cm}|p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}|}
\hline
&&UHGS&UHGS-f&MS-ILS&MS-LS&SVF&FVF\\
\hline
\multirow{2}{*}{Set 4}&Best&0.009&0.038&0.090&0.704&0.067&0.284\\
&Worst&0.095&0.626&0.646&2.412&0.445&1.257\\
\hline
\multirow{2}{*}{Set 5}&Best&0.000&0.007&0.000&0.148&0.027&0.069\\
&Worst&0.007&0.036&0.036&0.740&0.070&0.274\\
\hline
\multirow{2}{*}{Set 6}&Best&0.000&0.000&0.000&0.133&0.000&0.000\\
&Worst&0.000&0.000&0.000&0.737&0.095&0.196\\
\hline
\multirow{2}{*}{Set 7}&Best&0.000&0.000&0.033&0.380&0.063&0.401\\
&Worst&0.058&0.240&0.228&1.880&0.399&1.456\\
\hline
%\multicolumn{2}{|l|}{Avg T(s)}&192&69&156&9.29&458&18.9\\
%\hline
\end{tabular}
\begin{tabular}{|cc|ccccc|c@{\hspace*{0.3cm}}c|c@{\hspace*{0.3cm}}c|c@{\hspace*{0.3cm}}c|c|}
\hline
Inst&n&RIP&TS&TS-PN&TS+&AVNS&\multicolumn{2}{c|}{UHGS}&\multicolumn{2}{c|}{MS-ILS}&\multicolumn{2}{c|}{MS-LS}&BKS\\
&&Single&Best&Best&Best&Best&Avg&Best&Avg&Best&Avg&Best&\\
\hline
p01&50&1132.91&\textbf{1119.47}&\textbf{1119.47}&\textbf{1119.47}&1123.95&1119.66&\textbf{1119.47}&1119.66&\textbf{1119.47}&1128.28&1121.32&1119.47\\
p02&75&1835.76&\textbf{1814.52}&\textbf{1814.52}&\textbf{1814.52}&\textbf{1814.52}&1815.63&\textbf{1814.52}&1817.34&\textbf{1814.52}&1883.44&1840.71&1814.52\\
p03&100&1959.65&1924.99&1921.10&1930.66&1920.86&1922.88&\textbf{1919.05}&1929.60&1922.18&1958.80&1943.64&1919.05\\
p04&150&2545.72&2515.50&2525.17&2525.17&2512.05&2509.82&\underline{\textbf{2505.39}}&2516.12&\underline{\textbf{2505.39}}&2568.49&2548.29&\underline{2505.39}\\
p05&199&3172.22&3097.99&3113.58&3117.10&3099.77&3095.58&\underline{\textbf{3081.59}}&3102.95&3090.53&3201.29&3181.86&\underline{3081.59}\\
p06&50&1208.33&\textbf{1207.47}&\textbf{1207.47}&\textbf{1207.47}&1207.81&\textbf{1207.47}&\textbf{1207.47}&1207.56&\textbf{1207.47}&1216.57&\textbf{1207.47}&1207.47\\
p07&75&2006.52&2006.52&2006.52&2006.52&2013.93&2012.33&2006.52&2022.93&2006.52&2079.67&2046.62&2004.53\\
p08&100&2082.75&2055.64&2060.17&2056.59&\textbf{2052.05}&2057.57&\textbf{2052.05}&2062.21&2054.64&2100.59&2088.10&2052.05\\
p09&150&2443.94&2429.19&2438.43&2435.97&2432.51&2428.19&2425.32&2433.28&2428.03&2505.24&2478.01&2422.74\\
p10&199&3464.90&3393.41&3406.82&3401.83&3391.35&3387.12&\underline{\textbf{3381.67}}&3393.78&3382.23&3491.59&3462.56&\underline{3381.67}\\
p11&120&2333.03&\textbf{2330.94}&2353.39&2332.36&2332.21&2331.13&\textbf{2330.94}&2336.06&\textbf{2330.94}&2408.13&2343.03&2330.94\\
p12&100&1953.55&\textbf{1952.86}&\textbf{1952.86}&\textbf{1952.86}&1953.55&1953.13&\textbf{1952.86}&1953.13&\textbf{1952.86}&1982.06&1970.05&1952.86\\
p13&120&2864.21&2859.12&2882.70&2860.89&2858.94&2859.07&\underline{\textbf{2858.83}}&2859.01&\underline{\textbf{2858.83}}&3025.26&2909.83&\underline{2858.83}\\
p14&100&2224.63&2214.14&2216.97&2216.97&2215.38&\textbf{2213.02}&\textbf{2213.02}&\textbf{2213.02}&\textbf{2213.02}&2226.44&2215.38&2213.02\\
pr01&240&14388.58&\textit{14214.44}&\textit{14218.83}&\textit{14190.01}&14157.08&14151.51&14131.18&14165.45&14151.74&14329.96&14272.27&14123.38\\
pr02&320&19505.00&\textit{19609.62}&\textit{19729.96}&\textit{19208.52}&19204.36&19190.77&19166.58&19191.56&\underline{\textbf{19142.75}}&19524.50&19417.12&\underline{19142.75}\\
pr03&400&24978.17&\textit{25271.50}&\textit{25653.58}&\textit{24592.18}&24602.61&24588.29&\underline{\textbf{24409.02}}&24609.36&24493.16&25038.41&24916.33&\underline{24409.02}\\
pr04&480&34957.98&\textit{35068.47}&\textit{36022.73}&\textit{34802.08}&34415.82&34517.47&34362.80&34907.49&34708.93&35182.78&34883.27&34275.11\\
pr05&200&14683.03&\textit{14486.14}&\textit{14673.56}&\textit{14261.31}&14272.32&14296.07&\underline{\textbf{14223.63}}&14373.87&14255.09&14735.12&14492.24&\underline{14223.63}\\
pr06&280&22260.19&\textit{21690.25}&\textit{22278.99}&\textit{21498.03}&21440.79&21488.29&21396.60&21546.18&\underline{\textbf{21382.16}}&22024.07&21741.15&\underline{21382.16}\\
pr07&360&23963.36&\textit{24112.79}&\textit{24191.41}&\textit{23513.06}&23375.60&23463.05&\underline{\textbf{23373.38}}&23547.12&23407.50&23980.00&23751.10&\underline{23373.38}\\
pr08&440&30496.18&\textit{30466.04}&\textit{30627.91}&\textit{30073.56}&29797.62&29918.06&29823.18&30064.28&29953.21&30459.11&30271.82&29712.97\\
pr09&255&1341.17&\textit{1323.57}&\textit{1328.14}&\textit{1325.62}&1335.45&1332.63&\underline{\textbf{1328.65}}&1339.06&1332.09&1397.08&1370.26&\underline{1328.65}\\
pr10&323&1612.09&\textit{1592.93}&\textit{1590.83}&\textit{1590.82}&1604.50&1603.82&1597.61&1617.58&\underline{\textbf{1595.45}}&1682.31&1664.96&\underline{1595.45}\\
pr11&399&2198.45&\textit{2166.66}&\textit{2172.28}&\textit{2173.80}&2189.02&2192.68&\underline{\textbf{2182.01}}&2228.23&2196.75&2281.79&2248.04&\underline{2182.01}\\
pr12&483&2521.79&\textit{2490.01}&\textit{2492.75}&\textit{2495.02}&\textbf{2520.29}&2529.84&2522.64&2553.40&2540.92&2652.57&2624.19&2520.29\\
pr13&252&2286.91&\textit{2271.29}&\textit{2278.99}&\textit{2274.12}&2291.83&2261.50&\underline{\textbf{2258.02}}&2277.57&2274.19&2337.43&2319.74&\underline{2258.02}\\
pr14&320&2750.75&\textit{2693.35}&\textit{2705.00}&\textit{2703.31}&2708.22&2687.50&\underline{\textbf{2683.73}}&2708.56&2701.78&2791.23&2764.11&\underline{2683.73}\\
pr15&396&3216.99&\textit{3157.31}&\textit{3158.92}&\textit{3161.26}&3194.82&3152.00&\underline{\textbf{3145.11}}&3177.53&3170.50&3296.86&3272.34&\underline{3145.11}\\
pr16&480&3693.62&\textit{3637.52}&\textit{3639.11}&\textit{3638.39}&3671.34&3632.04&\underline{\textbf{3620.71}}&3672.62&3641.69&3811.80&3794.17&\underline{3620.71}\\
pr17&240&1701.58&\textit{1631.49}&\textit{1636.11}&\textit{1633.35}&1682.49&1671.72&\underline{\textbf{1666.31}}&1677.37&1669.59&1717.55&1708.26&\underline{1666.31}\\
pr18&300&2765.92&\textit{2692.49}&\textit{2705.90}&\textit{2710.21}&2741.80&2733.12&\underline{\textbf{2730.55}}&2741.10&2734.81&2801.70&2793.63&\underline{2730.55}\\
pr19&360&3576.92&\textit{3452.00}&\textit{3497.54}&\textit{3497.72}&3507.94&3504.26&\underline{\textbf{3497.20}}&3515.47&3508.53&3585.64&3570.94&\underline{3497.20}\\
pr20&420&4378.13&\textit{4272.98}&\textit{4311.17}&\textit{4306.89}&4332.44&4319.37&\underline{\textbf{4312.45}}&4333.59&4316.28&4433.41&4405.90&\underline{4312.45}\\
\hline
\end{tabular}
\begin{tabular}{|cc|ccc|c@{\hspace*{0.3cm}}c|c@{\hspace*{0.3cm}}c|c@{\hspace*{0.3cm}}c|c|}
\hline
Inst&n&VNS&GTF&GTP&\multicolumn{2}{c|}{UHGS}&\multicolumn{2}{c|}{MS-ILS}&\multicolumn{2}{c|}{MS-LS}&BKS\\
&&Single&Single&Single&Avg&Best&Avg&Best&Avg&Best&\\
\hline
p03-15-200&100&663.98&657.31&656.32&\underline{\textbf{664.92}}&\underline{\textbf{664.92}}&663.83&\underline{\textbf{664.92}}&657.84&663.78&\underline{664.92}\\
p03-2-50&100&\textbf{57.75}&\textbf{57.75}&\textbf{57.75}&\textbf{57.75}&\textbf{57.75}&\textbf{57.75}&\textbf{57.75}&\textbf{57.75}&\textbf{57.75}&57.75\\
p03-2-75&100&\textbf{106.15}&\textbf{106.15}&\textbf{106.15}&\textbf{106.15}&\textbf{106.15}&\textbf{106.15}&\textbf{106.15}&105.98&\textbf{106.15}&106.15\\
p03-2-100&100&\textbf{158.21}&\textbf{158.21}&\textbf{158.21}&\textbf{158.21}&\textbf{158.21}&\textbf{158.21}&\textbf{158.21}&158.17&\textbf{158.21}&158.21\\
p03-2-200&100&\textbf{330.14}&319.28&319.28&\textbf{330.14}&\textbf{330.14}&\textbf{330.14}&\textbf{330.14}&327.34&\textbf{330.14}&330.14\\
p03-3-50&100&\textbf{80.82}&\textbf{80.82}&\textbf{80.82}&\textbf{80.82}&\textbf{80.82}&\textbf{80.82}&\textbf{80.82}&\textbf{80.82}&\textbf{80.82}&80.82\\
p03-3-75&100&\textbf{147.55}&\textbf{147.55}&145.87&\textbf{147.55}&\textbf{147.55}&\textbf{147.55}&\textbf{147.55}&147.38&\textbf{147.55}&147.55\\
p03-3-100&100&\textbf{218.63}&\textbf{218.63}&218.33&\textbf{218.63}&\textbf{218.63}&\textbf{218.63}&\textbf{218.63}&218.19&\textbf{218.63}&218.63\\
p03-3-200&100&\textbf{447.15}&444.82&433.38&\textbf{447.15}&\textbf{447.15}&447.1&\textbf{447.15}&442.95&445.51&447.15\\
p03-4-50&100&\textbf{100.36}&98.47&\textbf{100.36}&\textbf{100.36}&\textbf{100.36}&\textbf{100.36}&\textbf{100.36}&100.17&\textbf{100.36}&100.36\\
p03-4-75&100&\textbf{185.27}&\textbf{185.27}&\textbf{185.27}&\textbf{185.27}&\textbf{185.27}&\textbf{185.27}&\textbf{185.27}&183.36&\textbf{185.27}&185.27\\
p03-4-100&100&\textbf{268.34}&266.23&266.08&\textbf{268.34}&\textbf{268.34}&\textbf{268.34}&\textbf{268.34}&266.78&\textbf{268.34}&268.34\\
p03-4-200&100&536.64&\textbf{537.66}&536.13&\textbf{537.66}&\textbf{537.66}&\textbf{537.66}&\textbf{537.66}&534.05&537.02&537.66\\
p06-10-160&50&258.97&258.97&255.38&\underline{\textbf{259.24}}&\underline{\textbf{259.24}}&258.97&258.97&256.31&258.97&\underline{259.24}\\
p06-2-50&50&\textbf{33.88}&\textbf{33.88}&\textbf{33.88}&\textbf{33.88}&\textbf{33.88}&\textbf{33.88}&\textbf{33.88}&\textbf{33.88}&\textbf{33.88}&33.88\\
p06-2-75&50&\textbf{72.28}&\textbf{72.28}&\textbf{72.28}&\textbf{72.28}&\textbf{72.28}&\textbf{72.28}&\textbf{72.28}&\textbf{72.28}&\textbf{72.28}&72.28\\
p06-2-100&50&\textbf{100.27}&99.5&99.5&\textbf{100.27}&\textbf{100.27}&100.2&\textbf{100.27}&99.71&\textbf{100.27}&100.27\\
p06-2-160&50&\textbf{168.6}&\textbf{168.6}&\textbf{168.6}&\textbf{168.6}&\textbf{168.6}&\textbf{168.6}&\textbf{168.6}&167.59&\textbf{168.6}&168.6\\
p06-3-50&50&\textbf{40.95}&\textbf{40.95}&\textbf{40.95}&\textbf{40.95}&\textbf{40.95}&\textbf{40.95}&\textbf{40.95}&\textbf{40.95}&\textbf{40.95}&40.95\\
p06-3-75&50&\textbf{92.32}&\textbf{92.32}&\textbf{92.32}&\textbf{92.32}&\textbf{92.32}&\textbf{92.32}&\textbf{92.32}&\textbf{92.32}&\textbf{92.32}&92.32\\
p06-3-100&50&\textbf{134.72}&\textbf{134.72}&\textbf{134.72}&\textbf{134.72}&\textbf{134.72}&\textbf{134.72}&\textbf{134.72}&\textbf{134.72}&\textbf{134.72}&134.72\\
p06-3-160&50&\textbf{219.36}&218.96&218.96&\textbf{219.36}&\textbf{219.36}&\textbf{219.36}&\textbf{219.36}&217.97&\textbf{219.36}&219.36\\
p06-4-50&50&\textbf{45.43}&\textbf{45.43}&\textbf{45.43}&\textbf{45.43}&\textbf{45.43}&\textbf{45.43}&\textbf{45.43}&\textbf{45.43}&\textbf{45.43}&45.43\\
p06-4-75&50&\textbf{99.37}&\textbf{99.37}&\textbf{99.37}&\textbf{99.37}&\textbf{99.37}&\textbf{99.37}&\textbf{99.37}&\textbf{99.37}&\textbf{99.37}&99.37\\
p06-4-100&50&\textbf{153.3}&\textbf{153.3}&152.97&\textbf{153.3}&\textbf{153.3}&\textbf{153.3}&\textbf{153.3}&\textbf{153.3}&\textbf{153.3}&153.3\\
p06-4-160&50&\textbf{258.97}&\textbf{258.97}&254.47&\textbf{258.97}&\textbf{258.97}&258.78&\textbf{258.97}&255.48&\textbf{258.97}&258.97\\
p07-20-140&75&534.81&525.06&527.9&540.67&\underline{\textbf{541.32}}&538.94&\underline{\textbf{541.32}}&517.3&527.31&\underline{541.32}\\
p07-2-50&75&\textbf{49.18}&\textbf{49.18}&\textbf{49.18}&\textbf{49.18}&\textbf{49.18}&\textbf{49.18}&\textbf{49.18}&\textbf{49.18}&\textbf{49.18}&49.18\\
p07-2-75&75&\textbf{92.44}&\textbf{92.44}&\textbf{92.44}&\textbf{92.44}&\textbf{92.44}&\textbf{92.44}&\textbf{92.44}&\textbf{92.44}&\textbf{92.44}&92.44\\
p07-2-100&75&\textbf{132.7}&\textbf{132.7}&\textbf{132.7}&\textbf{132.7}&\textbf{132.7}&\textbf{132.7}&\textbf{132.7}&\textbf{132.7}&\textbf{132.7}&132.7\\
p07-2-140&75&\textbf{199.97}&\textbf{199.97}&\textbf{199.97}&\textbf{199.97}&\textbf{199.97}&\textbf{199.97}&\textbf{199.97}&\textbf{199.97}&\textbf{199.97}&199.97\\
p07-3-50&75&\textbf{69.94}&\textbf{69.94}&\textbf{69.94}&\textbf{69.94}&\textbf{69.94}&\textbf{69.94}&\textbf{69.94}&\textbf{69.94}&\textbf{69.94}&69.94\\
p07-3-75&75&\textbf{131.12}&\textbf{131.12}&\textbf{131.12}&\textbf{131.12}&\textbf{131.12}&\textbf{131.12}&\textbf{131.12}&\textbf{131.12}&\textbf{131.12}&131.12\\
p07-3-100&75&\textbf{185.25}&184.88&\textbf{185.25}&\textbf{185.25}&\textbf{185.25}&\textbf{185.25}&\textbf{185.25}&185.21&\textbf{185.25}&185.25\\
p07-3-140&75&\textbf{274.8}&\textbf{274.8}&\textbf{274.8}&\textbf{274.8}&\textbf{274.8}&\textbf{274.8}&\textbf{274.8}&273.44&\textbf{274.8}&274.8\\
p07-4-50&75&\textbf{90.65}&\textbf{90.65}&\textbf{90.65}&\textbf{90.65}&\textbf{90.65}&\textbf{90.65}&\textbf{90.65}&\textbf{90.65}&\textbf{90.65}&90.65\\
p07-4-75&75&\textbf{158.11}&\textbf{158.11}&\textbf{158.11}&\textbf{158.11}&\textbf{158.11}&\textbf{158.11}&\textbf{158.11}&157.77&\textbf{158.11}&158.11\\
p07-4-100&75&\textbf{233.4}&\textbf{233.4}&232.05&\textbf{233.4}&\textbf{233.4}&\textbf{233.4}&\textbf{233.4}&232.73&\textbf{233.4}&233.4\\
p07-4-140&75&\textbf{344.35}&343.12&339.95&\textbf{344.35}&\textbf{344.35}&\textbf{344.35}&\textbf{344.35}&341.53&343.24&344.35\\
p08-15-200&100&663.98&657.31&656.32&\underline{\textbf{664.92}}&\underline{\textbf{664.92}}&663.83&\underline{\textbf{664.92}}&657.84&663.78&\underline{664.92}\\
p08-2-50&100&\textbf{57.75}&\textbf{57.75}&\textbf{57.75}&\textbf{57.75}&\textbf{57.75}&\textbf{57.75}&\textbf{57.75}&\textbf{57.75}&\textbf{57.75}&57.75\\
p08-2-75&100&\textbf{106.15}&\textbf{106.15}&\textbf{106.15}&\textbf{106.15}&\textbf{106.15}&\textbf{106.15}&\textbf{106.15}&105.98&\textbf{106.15}&106.15\\
p08-2-100&100&\textbf{158.21}&\textbf{158.21}&\textbf{158.21}&\textbf{158.21}&\textbf{158.21}&\textbf{158.21}&\textbf{158.21}&158.17&\textbf{158.21}&158.21\\
p08-2-200&100&\textbf{330.14}&319.28&319.28&\textbf{330.14}&\textbf{330.14}&\textbf{330.14}&\textbf{330.14}&327.34&\textbf{330.14}&330.14\\
p08-3-50&100&\textbf{80.82}&\textbf{80.82}&\textbf{80.82}&\textbf{80.82}&\textbf{80.82}&\textbf{80.82}&\textbf{80.82}&\textbf{80.82}&\textbf{80.82}&80.82\\
p08-3-75&100&\textbf{147.55}&\textbf{147.55}&145.87&\textbf{147.55}&\textbf{147.55}&\textbf{147.55}&\textbf{147.55}&147.38&\textbf{147.55}&147.55\\
p08-3-100&100&\textbf{218.63}&\textbf{218.63}&218.33&\textbf{218.63}&\textbf{218.63}&\textbf{218.63}&\textbf{218.63}&218.19&\textbf{218.63}&218.63\\
p08-3-200&100&\textbf{447.15}&444.82&433.38&\textbf{447.15}&\textbf{447.15}&446.44&\textbf{447.15}&442.95&445.51&447.15\\
p08-4-50&100&\textbf{100.36}&98.47&\textbf{100.36}&\textbf{100.36}&\textbf{100.36}&\textbf{100.36}&\textbf{100.36}&100.17&\textbf{100.36}&100.36\\
p08-4-75&100&\textbf{185.27}&\textbf{185.27}&\textbf{185.27}&\textbf{185.27}&\textbf{185.27}&\textbf{185.27}&\textbf{185.27}&183.36&\textbf{185.27}&185.27\\
p08-4-100&100&\textbf{268.34}&266.23&266.08&\textbf{268.34}&\textbf{268.34}&\textbf{268.34}&\textbf{268.34}&266.78&\textbf{268.34}&268.34\\
p08-4-200&100&536.64&\textbf{537.66}&536.13&\textbf{537.66}&\textbf{537.66}&\textbf{537.66}&\textbf{537.66}&534.05&537.02&537.66\\
p09-10-200&150&1189.33&1192.68&1143.65&1214.99&\underline{\textbf{1215.29}}&1213.4&\underline{\textbf{1215.29}}&1180.06&1194.2&\underline{1215.29}\\
p09-2-50&150&\textbf{65.03}&63.89&\textbf{65.03}&\textbf{65.03}&\textbf{65.03}&\textbf{65.03}&\textbf{65.03}&\textbf{65.03}&\textbf{65.03}&65.03\\
p09-2-75&150&\textbf{117.66}&\textbf{117.66}&\textbf{117.66}&\textbf{117.66}&\textbf{117.66}&\textbf{117.66}&\textbf{117.66}&\textbf{117.66}&\textbf{117.66}&117.66\\
p09-2-100&150&\textbf{161.23}&\textbf{161.23}&\textbf{161.23}&161.22&\textbf{161.23}&161.19&\textbf{161.23}&161.18&\textbf{161.23}&161.23\\
p09-2-200&150&\textbf{347.9}&347.43&\textbf{347.9}&\textbf{347.9}&\textbf{347.9}&346.76&\textbf{347.9}&345.4&\textbf{347.9}&347.9\\
p09-3-50&150&\textbf{96.16}&\textbf{96.16}&\textbf{96.16}&\textbf{96.16}&\textbf{96.16}&\textbf{96.16}&\textbf{96.16}&\textbf{96.16}&\textbf{96.16}&96.16\\
p09-3-75&150&\textbf{160.96}&\textbf{160.96}&\textbf{160.96}&\textbf{160.96}&\textbf{160.96}&\textbf{160.96}&\textbf{160.96}&160.86&\textbf{160.96}&160.96\\
p09-3-100&150&\textbf{230.49}&229.61&229.61&\textbf{230.49}&\textbf{230.49}&230.32&\textbf{230.49}&229.51&\textbf{230.49}&230.49\\
p09-3-200&150&500.17&496.84&500.12&\underline{\textbf{502.34}}&\underline{\textbf{502.34}}&501.58&\underline{\textbf{502.34}}&497.88&\underline{\textbf{502.34}}&\underline{502.34}\\
p09-4-50&150&\textbf{121.35}&\textbf{121.35}&\textbf{121.35}&\textbf{121.35}&\textbf{121.35}&\textbf{121.35}&\textbf{121.35}&\textbf{121.35}&\textbf{121.35}&121.35\\
p09-4-75&150&\textbf{204.25}&203.24&203.24&\textbf{204.25}&\textbf{204.25}&\textbf{204.25}&\textbf{204.25}&203.02&\textbf{204.25}&204.25\\
p09-4-100&150&290.54&290.54&290.15&290.75&\underline{\textbf{290.97}}&290.89&\underline{\textbf{290.97}}&288.58&290.54&\underline{290.97}\\
p09-4-200&150&639.72&635.67&633.64&641.78&\underline{\textbf{642.72}}&640.42&\underline{\textbf{642.72}}&637.11&640.92&\underline{642.72}\\
\hline
\end{tabular}
\begin{tabular}{|cc|ccc|c@{\hspace*{0.3cm}}c|c@{\hspace*{0.3cm}}c|c@{\hspace*{0.3cm}}c|c|}
\hline
Inst&n&VNS&GTF&GTP&\multicolumn{2}{c|}{UHGS}&\multicolumn{2}{c|}{MS-ILS}&\multicolumn{2}{c|}{MS-LS}&BKS\\
&&Single&Single&Single&Avg&Best&Avg&Best&Avg&Best&\\
\hline
p10-20-200&199&1773.65&1761.37&1759.81&1788.6&\underline{\textbf{1793.95}}&1776.49&1785&1725.81&1756.56&\underline{1793.95}\\
p10-2-50&199&\textbf{70.87}&\textbf{70.87}&\textbf{70.87}&\textbf{70.87}&\textbf{70.87}&\textbf{70.87}&\textbf{70.87}&\textbf{70.87}&\textbf{70.87}&70.87\\
p10-2-75&199&\textbf{124.85}&\textbf{124.85}&\textbf{124.85}&\textbf{124.85}&\textbf{124.85}&\textbf{124.85}&\textbf{124.85}&\textbf{124.85}&\textbf{124.85}&124.85\\
p10-2-100&199&\textbf{171.24}&\textbf{171.24}&\textbf{171.24}&\textbf{171.24}&\textbf{171.24}&\textbf{171.24}&\textbf{171.24}&\textbf{171.24}&\textbf{171.24}&171.24\\
p10-2-200&199&\textbf{382.41}&378.32&379.81&382&\textbf{382.41}&382.03&\textbf{382.41}&380.71&\textbf{382.41}&382.41\\
p10-3-50&199&\textbf{103.79}&\textbf{103.79}&\textbf{103.79}&\textbf{103.79}&\textbf{103.79}&\textbf{103.79}&\textbf{103.79}&\textbf{103.79}&\textbf{103.79}&103.79\\
p10-3-75&199&\textbf{177.9}&\textbf{177.9}&176.5&\textbf{177.9}&\textbf{177.9}&\textbf{177.9}&\textbf{177.9}&\textbf{177.9}&\textbf{177.9}&177.9\\
p10-3-100&199&\textbf{250.18}&246.56&246.95&249.82&\textbf{250.18}&249.55&\textbf{250.18}&247.9&\textbf{250.18}&250.18\\
p10-3-200&199&559.8&549.83&551.44&559.66&\underline{\textbf{560.12}}&556.76&\underline{\textbf{560.12}}&556.07&\underline{\textbf{560.12}}&\underline{560.12}\\
p10-4-50&199&\textbf{134.81}&\textbf{134.81}&\textbf{134.81}&\textbf{134.81}&\textbf{134.81}&\textbf{134.81}&\textbf{134.81}&\textbf{134.81}&\textbf{134.81}&134.81\\
p10-4-75&199&\textbf{229.27}&\textbf{229.27}&\textbf{229.27}&\textbf{229.27}&\textbf{229.27}&\textbf{229.27}&\textbf{229.27}&228.77&\textbf{229.27}&229.27\\
p10-4-100&199&324.02&321.17&321.03&324.9&\underline{\textbf{324.93}}&324.67&\underline{\textbf{324.93}}&324.29&\underline{\textbf{324.93}}&\underline{324.93}\\
p10-4-200&199&723.47&710.59&719.13&724.65&\underline{\textbf{725.06}}&724.46&\underline{\textbf{725.06}}&723.02&724.37&\underline{725.06}\\
p13-15-200&120&284.71&269.74&274.28&\underline{\textbf{319.68}}&\underline{\textbf{319.68}}&316.98&\underline{\textbf{319.68}}&308.08&311.2&\underline{319.68}\\
p13-2-50&120&\textbf{64.12}&\textbf{64.12}&\textbf{64.12}&\textbf{64.12}&\textbf{64.12}&\textbf{64.12}&\textbf{64.12}&\textbf{64.12}&\textbf{64.12}&64.12\\
p13-2-75&120&\textbf{110.12}&\textbf{110.12}&\textbf{110.12}&\textbf{110.12}&\textbf{110.12}&\textbf{110.12}&\textbf{110.12}&\textbf{110.12}&\textbf{110.12}&110.12\\
p13-2-100&120&\textbf{145.75}&145.67&145.67&\textbf{145.75}&\textbf{145.75}&\textbf{145.75}&\textbf{145.75}&\textbf{145.75}&\textbf{145.75}&145.75\\
p13-2-200&120&239.57&238.58&230.59&240.87&\underline{\textbf{241.15}}&239.99&\underline{\textbf{241.15}}&236.85&240.01&\underline{241.15}\\
p13-3-50&120&\textbf{87.25}&\textbf{87.25}&\textbf{87.25}&\textbf{87.25}&\textbf{87.25}&\textbf{87.25}&\textbf{87.25}&87.21&\textbf{87.25}&87.25\\
p13-3-75&120&\textbf{139.37}&137.95&137.45&\textbf{139.37}&\textbf{139.37}&\textbf{139.37}&\textbf{139.37}&139.09&\textbf{139.37}&139.37\\
p13-3-100&120&\textbf{181.63}&177.76&180.04&\textbf{181.63}&\textbf{181.63}&163.25&\textbf{181.63}&180.96&\textbf{181.63}&181.63\\
p13-3-200&120&250.69&234.99&244.96&282.7&\underline{\textbf{283.7}}&281.94&\underline{\textbf{283.7}}&279.1&281.55&\underline{283.7}\\
p13-4-50&120&\textbf{104.18}&103.73&103.72&\textbf{104.18}&\textbf{104.18}&\textbf{104.18}&\textbf{104.18}&103.61&\textbf{104.18}&104.18\\
p13-4-75&120&\textbf{161.62}&160.68&157.98&\textbf{161.62}&\textbf{161.62}&\textbf{161.62}&\textbf{161.62}&160.39&\textbf{161.62}&161.62\\
p13-4-100&120&200.62&178.82&183.66&202.3&\underline{\textbf{202.36}}&202.12&\underline{\textbf{202.36}}&194.23&201.56&\underline{202.36}\\
p13-4-200&120&279.43&264.46&294.46&303.07&\underline{\textbf{304.15}}&301.61&303.18&296.38&298.84&\underline{304.15}\\
p14-10-200&100&\textbf{890.44}&886.78&888.18&\textbf{890.44}&\textbf{890.44}&\textbf{890.44}&\textbf{890.44}&866.92&\textbf{890.44}&890.44\\
p14-2-50&100&\textbf{43.26}&\textbf{43.26}&\textbf{43.26}&\textbf{43.26}&\textbf{43.26}&\textbf{43.26}&\textbf{43.26}&\textbf{43.26}&\textbf{43.26}&43.26\\
p14-2-75&100&\textbf{77.09}&\textbf{77.09}&\textbf{77.09}&\textbf{77.09}&\textbf{77.09}&\textbf{77.09}&\textbf{77.09}&\textbf{77.09}&\textbf{77.09}&77.09\\
p14-2-100&100&\textbf{125.29}&\textbf{125.29}&\textbf{125.29}&\textbf{125.29}&\textbf{125.29}&\textbf{125.29}&\textbf{125.29}&125.18&\textbf{125.29}&125.29\\
p14-2-200&100&303.17&302.94&303.17&\underline{\textbf{303.37}}&\underline{\textbf{303.37}}&\underline{\textbf{303.37}}&\underline{\textbf{303.37}}&303.25&\underline{\textbf{303.37}}&\underline{303.37}\\
p14-3-50&100&\textbf{59.43}&\textbf{59.43}&\textbf{59.43}&\textbf{59.43}&\textbf{59.43}&\textbf{59.43}&\textbf{59.43}&\textbf{59.43}&\textbf{59.43}&59.43\\
p14-3-75&100&\textbf{112.56}&112.51&\textbf{112.56}&\textbf{112.56}&\textbf{112.56}&\textbf{112.56}&\textbf{112.56}&\textbf{112.56}&\textbf{112.56}&112.56\\
p14-3-100&100&\textbf{182.31}&179.48&\textbf{182.31}&\textbf{182.31}&\textbf{182.31}&\textbf{182.31}&\textbf{182.31}&181.77&\textbf{182.31}&182.31\\
p14-3-200&100&418.28&416.32&417.32&\underline{\textbf{423.36}}&\underline{\textbf{423.36}}&423.27&\underline{\textbf{423.36}}&422.71&423.17&\underline{423.36}\\
p14-4-50&100&\textbf{68.63}&\textbf{68.63}&\textbf{68.63}&\textbf{68.63}&\textbf{68.63}&\textbf{68.63}&\textbf{68.63}&68.14&\textbf{68.63}&68.63\\
p14-4-75&100&\textbf{139.88}&139.67&139.83&\textbf{139.88}&\textbf{139.88}&\textbf{139.88}&\textbf{139.88}&\textbf{139.88}&\textbf{139.88}&139.88\\
p14-4-100&100&\textbf{237.68}&236.5&\textbf{237.68}&\textbf{237.68}&\textbf{237.68}&\textbf{237.68}&\textbf{237.68}&237.47&\textbf{237.68}&237.68\\
p14-4-200&100&537.24&516.2&531.53&\underline{\textbf{537.8}}&\underline{\textbf{537.8}}&\underline{\textbf{537.8}}&\underline{\textbf{537.8}}&535.45&\underline{\textbf{537.8}}&\underline{537.8}\\
p15-15-200&150&1168.63&1156.01&1134.17&1179.39&\underline{\textbf{1180.65}}&1170.14&1173.56&1136.6&1156.59&\underline{1180.65}\\
p15-2-50&150&\textbf{64.98}&\textbf{64.98}&\textbf{64.98}&\textbf{64.98}&\textbf{64.98}&\textbf{64.98}&\textbf{64.98}&\textbf{64.98}&\textbf{64.98}&64.98\\
p15-2-75&150&\textbf{120.93}&\textbf{120.93}&\textbf{120.93}&\textbf{120.93}&\textbf{120.93}&\textbf{120.93}&\textbf{120.93}&120.56&\textbf{120.93}&120.93\\
p15-2-100&150&\textbf{169.71}&\textbf{169.71}&\textbf{169.71}&\textbf{169.71}&\textbf{169.71}&\textbf{169.71}&\textbf{169.71}&169.35&\textbf{169.71}&169.71\\
p15-2-200&150&\textbf{378.09}&\textbf{378.09}&\textbf{378.09}&377.58&\textbf{378.09}&376.96&\textbf{378.09}&375.09&\textbf{378.09}&378.09\\
p15-3-50&150&\textbf{96.42}&\textbf{96.42}&\textbf{96.42}&\textbf{96.42}&\textbf{96.42}&\textbf{96.42}&\textbf{96.42}&\textbf{96.42}&\textbf{96.42}&96.42\\
p15-3-75&150&\textbf{174.58}&\textbf{174.58}&\textbf{174.58}&\textbf{174.58}&\textbf{174.58}&\textbf{174.58}&\textbf{174.58}&\textbf{174.58}&\textbf{174.58}&174.58\\
p15-3-100&150&\textbf{244.08}&241.84&\textbf{244.08}&\textbf{244.08}&\textbf{244.08}&\textbf{244.08}&\textbf{244.08}&243.34&\textbf{244.08}&244.08\\
p15-3-200&150&519.39&517.18&512.83&521.43&\underline{\textbf{522.81}}&519.56&\underline{\textbf{522.81}}&518.95&\underline{\textbf{522.81}}&\underline{522.81}\\
p15-4-50&150&\textbf{124.02}&\textbf{124.02}&\textbf{124.02}&\textbf{124.02}&\textbf{124.02}&\textbf{124.02}&\textbf{124.02}&\textbf{124.02}&\textbf{124.02}&124.02\\
p15-4-75&150&\textbf{219.22}&\textbf{219.22}&216.61&\textbf{219.22}&\textbf{219.22}&\textbf{219.22}&\textbf{219.22}&219.03&\textbf{219.22}&219.22\\
p15-4-100&150&308.07&305.3&304.81&\underline{\textbf{309.75}}&\underline{\textbf{309.75}}&\underline{\textbf{309.75}}&\underline{\textbf{309.75}}&307.57&\underline{\textbf{309.75}}&\underline{309.75}\\
p15-4-200&150&653.2&654.94&652.58&661.8&\underline{\textbf{663.4}}&659.45&\underline{\textbf{663.4}}&656.24&\underline{\textbf{663.4}}&\underline{663.4}\\
p16-20-200&199&1776.09&1764.15&1776.41&1804&\underline{\textbf{1809.98}}&1797.76&1804.32&1736.5&1757.16&\underline{1809.98}\\
p16-2-50&199&\textbf{66.81}&\textbf{66.81}&\textbf{66.81}&\textbf{66.81}&\textbf{66.81}&\textbf{66.81}&\textbf{66.81}&\textbf{66.81}&\textbf{66.81}&66.81\\
p16-2-75&199&\textbf{123.38}&\textbf{123.38}&\textbf{123.38}&\textbf{123.38}&\textbf{123.38}&\textbf{123.38}&\textbf{123.38}&\textbf{123.38}&\textbf{123.38}&123.38\\
p16-2-100&199&\textbf{177.23}&\textbf{177.23}&175.57&176.65&\textbf{177.23}&176.88&\textbf{177.23}&177&\textbf{177.23}&177.23\\
p16-2-200&199&\textbf{394.05}&390.47&391.71&\textbf{394.05}&\textbf{394.05}&393.23&\textbf{394.05}&392.3&\textbf{394.05}&394.05\\
p16-3-50&199&\textbf{99.7}&\textbf{99.7}&\textbf{99.7}&\textbf{99.7}&\textbf{99.7}&\textbf{99.7}&\textbf{99.7}&\textbf{99.7}&\textbf{99.7}&99.7\\
p16-3-75&199&\textbf{179.55}&\textbf{179.55}&179.23&\textbf{179.55}&\textbf{179.55}&\textbf{179.55}&\textbf{179.55}&179.38&\textbf{179.55}&179.55\\
p16-3-100&199&258.07&257.1&252.44&258.89&\underline{\textbf{259.25}}&258.65&\underline{\textbf{259.25}}&256.63&\underline{\textbf{259.25}}&\underline{259.25}\\
p16-3-200&199&567.24&558.61&558.1&567.84&\underline{\textbf{568.13}}&566.32&\underline{\textbf{568.13}}&564.5&567.24&\underline{568.13}\\
p16-4-50&199&\textbf{131.37}&\textbf{131.37}&\textbf{131.37}&\textbf{131.37}&\textbf{131.37}&\textbf{131.37}&\textbf{131.37}&\textbf{131.37}&\textbf{131.37}&131.37\\
p16-4-75&199&\textbf{235.03}&\textbf{235.03}&\textbf{235.03}&\textbf{235.03}&\textbf{235.03}&234.78&\textbf{235.03}&234.21&\textbf{235.03}&235.03\\
p16-4-100&199&336.24&328.2&329.53&337.19&\underline{\textbf{337.8}}&336.33&\underline{\textbf{337.8}}&335.86&\underline{\textbf{337.8}}&\underline{337.8}\\
p16-4-200&199&729.4&731.14&726.22&735.69&\underline{\textbf{736.52}}&733.92&\underline{\textbf{736.52}}&729.44&\underline{\textbf{736.52}}&\underline{736.52}\\
\hline
\end{tabular}
